Trellis BMA: Coded Trace Reconstruction on IDS Channels for DNA Storage

Sequencing a DNA strand, as part of the read process in DNA storage, produces multiple noisy copies which can be combined to produce better estimates of the original strand; this is called trace reconstruction. One can reduce the error rate further by introducing redundancy in the write sequence and this is called coded trace reconstruction. In this paper, we model the DNA storage channel as an insertion-deletion-substitution (IDS) channel and design both encoding schemes and low-complexity decoding algorithms for coded trace reconstruction. We introduce Trellis BMA, a new reconstruction algorithm whose complexity is linear in the number of traces, and compare its performance to previous algorithms. Our results show that it reduces the error rate on both simulated and experimental data. The performance comparisons in this paper are based on a new dataset of traces that will be publicly released with the paper. Our hope is that this dataset will enable research progress by allowing objective comparisons between candidate algorithms.

==> Numerics/CC_vs_MR.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend pos = north west,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Rate of inner code},
xmajorgrids,
xmin=0.5, xmax=1,
xminorgrids,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Normalized Hamming distance},
ymajorgrids,
ymin=0, ymax=0.35,
yminorgrids,
ytick style={color=black},
label style={font=\large},
]
\addplot [very thick, color0, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.5454 0.012283333333333334
0.7272 0.022875
0.9090 0.067311
};
\addlegendentry{MR code}

\addplot [very thick, color1, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.5454 0.00472
0.7272 0.018375
0.9090 0.30728
};
\addlegendentry{CC code}
\end{axis}

\end{tikzpicture}


==> Numerics/CC_vs_MR_IR.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend pos = south west,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Rate of inner code},
xmajorgrids,
xmin=0.5, xmax=1,
xminorgrids,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Rate (in bits/base)},
ymajorgrids,
ymin=0.6, ymax=1.8,
yminorgrids,
ytick style={color=black},
label style={font=\large},
]
\addplot [very thick, color0, mark=asterisk, mark size=3, mark options={solid}]
% table {%
% 0.5454 1.944
% 0.7272 1.9
% 0.9090 1.73
% };
table {
0.5454 1.0602576
0.7272 1.38168
0.9090 1.57257
};
\addlegendentry{MR code}

\addplot [very thick, color1, mark=asterisk, mark size=3, mark options={solid}]
% table {%
% 0.5454 1.978
% 0.7272 1.92
% 0.9090 0.976
% };
table {
0.5454 1.0788012
0.7272 1.396224
0.9090 0.887184
};
\addlegendentry{CC code}
\end{axis}

\end{tikzpicture}


==> Numerics/real_10coded_HRs.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, legend pos = north east},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Number of traces},
xmajorgrids,
xmin=0.5, xmax=10.5,
xminorgrids,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Normalized Hamming distance},
ymajorgrids,
ymin=0, ymax=0.3,
yminorgrids,
ytick style={color=black},
label style={font=\large},
]
\addplot [very thick, color0, mark=asterisk, mark size=3, mark options={solid}]
table {%
1 0.18807
2 0.190477719791249
4 0.0662908452605995
6 0.0289866995749349
8 0.0172902767920511
10 0.0123672797966203
};
\addlegendentry{BMALA-MAP}
\addplot [very thick, color1, mark=*, mark size=3, mark options={solid}]
table {%
1 0.14027
2 0.0673116552923859
4 0.0184012962462868
6 0.00885918003565062
8 0.0058736692689851
10 0.00395094960370869
};
\addlegendentry{Trellis BMA}
\addplot [very thick, color2, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
1 0.14027
2 0.0729024488157367
4 0.0274966243586281
6 0.0149019607843137
8 0.00981121362668559
10 0.00734410049349484
};
\addlegendentry{Multiply posteriors}
\end{axis}

\end{tikzpicture}


==> Numerics/real_10coded_IRs.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, legend pos = south east, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Number of traces},
xmajorgrids,
xmin=0.5, xmax=10.5,
xminorgrids,
xtick style={color=black},
y filter/.code={\pgfmathparse{(100*#1)/110}\pgfmathresult},
ytick={0.6,1.0,1.4,1.8},
y grid style={white!69.0196078431373!black},
ylabel={Rate (bits/base)},
ymajorgrids,
ymin=0.4, ymax=1.9,
yminorgrids,
ytick style={color=black},
label style={font=\large}
]
\addplot [very thick, color0, mark=asterisk, mark size=3, mark options={solid}]
table {%
1 1.196
2 1.18280551907081
4 1.69413478765158
6 1.81770375560708
8 1.87394920421217
10 1.89180551032432
};
\addlegendentry{BMALA-MAP}
\addplot [very thick, color1, mark=*, mark size=3, mark options={solid}]
table {%
1 1.396
2 1.72964955099122
4 1.91881161081166
6 1.95343895019257
8 1.9752815897418
10 1.98177383043102
};
\addlegendentry{Trellis BMA}
\addplot [very thick, color2, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
1 1.396
2 1.71103628150373
4 1.87931570191262
6 1.92774438803653
8 1.94774063092426
10 1.95656977547774
};
\addlegendentry{Multiply posteriors}
\end{axis}

\end{tikzpicture}


==> Numerics/real_6coded_HRs.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Number of traces},
xmajorgrids,
xmin=0.5, xmax=10.5,
xminorgrids,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Normalized Hamming distance},
ymajorgrids,
ymin=0, ymax=0.3,
yminorgrids,
ytick style={color=black},
label style={font=\large}
]
\addplot [very thick, color0, mark=asterisk, mark size=3, mark options={solid}]
table {%
1 0.2321
2 0.2352353086496
4 0.0889001121751594
6 0.0415598730078368
8 0.0250382158650434
10 0.018780699635343
};
\addlegendentry{BMALA-MAP}
\addplot [very thick, color1, mark=*, mark size=3, mark options={solid}]
table {%
1 0.1854
2 0.104765617762406
4 0.0344211554041422
6 0.0187047115780147
8 0.0147813506578588
10 0.00971603915749272
};
\addlegendentry{Trellis BMA}
\addplot [very thick, color2, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
1 0.1854
2 0.114004004158561
4 0.0571327302187416
6 0.0372222046430191
8 0.028133700933559
10 0.022890280797414
};
\addlegendentry{Multiply posteriors}
\end{axis}

\end{tikzpicture}


==> Numerics/real_6coded_IRs.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, legend pos=south east, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Number of traces},
xmajorgrids,
xmin=0.5, xmax=10.5,
xminorgrids,
xtick style={color=black},
y filter/.code={\pgfmathparse{(104*#1)/110}\pgfmathresult},
y grid style={white!69.0196078431373!black},
ylabel={Rate (bits/base)},
ymajorgrids,
ymin=0.4, ymax=1.9,
ytick={0.6,1.0,1.4,1.8},
yminorgrids,
ytick style={color=black},
label style={font=\large}
]
\addplot [very thick, color0, mark=asterisk, mark size=3, mark options={solid}]
table {%
1 1.034
2 1.02560937807718
4 1.59253552257584
6 1.73725914960535
8 1.81038509290391
10 1.82757300017414
};
\addlegendentry{BMALA-MAP}
\addplot [very thick, color1, mark=*, mark size=3, mark options={solid}]
table {%
1 1.236
2 1.61294682021868
4 1.87019548727652
6 1.91072799770152
8 1.94656298448909
10 1.95624338748515
};
\addlegendentry{Trellis BMA}
\addplot [very thick, color2, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
1 1.236
2 1.58201097052485
4 1.77436990507153
6 1.82887150183533
8 1.86174509535017
10 1.87288333877831
};
\addlegendentry{Multiply posteriors}
\end{axis}

\end{tikzpicture}


==> Numerics/real_uncoded.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={at={(0.975,0.61)},fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Number of traces},
xmajorgrids,
xmin=0.5, xmax=10.5,
xminorgrids,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Normalized Hamming distance},
ymajorgrids,
ymin=0, ymax=0.4,
yminorgrids,
ytick style={color=black},
label style={font=\large},
]
\addplot [very thick, color0, mark=asterisk, mark size=3, mark options={solid}]
table {%
1 0.368
2 0.37077235624004
4 0.165160926030491
6 0.0860700796529673
8 0.0546306213304084
10 0.0422162404665769
};
\addlegendentry{BMALA}

\addplot [very thick, color1, mark=*, mark size=3, mark options={solid}]
table {%
1 0.3677
2 0.344950914200212
4 0.117595070336091
6 0.059573937648804
8 0.0394077037228208
10 0.0309093628070748
};
\addlegendentry{Trellis BMA}

\addplot [very thick, color2, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
1 0.3677
2 0.334470761407735
4 0.290618171998134
6 0.271430886404148
8 0.260849087037873
10 0.254178392267221
};
\addlegendentry{Multiply posteriors}


\addplot [very thick, red, mark=square*, mark size=3, mark options={solid}]
table {%
1 0.3677
2 0.312213636363636
3 0.152177272727273
};
\addlegendentry{Multi-trace}

\end{axis}

\end{tikzpicture}


==> Numerics/real_uncoded_IRs.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={at={(0.975,0.59)},fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Number of traces},
xmajorgrids,
xmin=0.5, xmax=10.5,
xminorgrids,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Rate (bits/base)},
ymajorgrids,
ymin=0.4, ymax=1.9,
ytick={0.6,1.0,1.4,1.8},
yminorgrids,
ytick style={color=black},
label style={font=\large}
]
\addplot [very thick, color0, mark=asterisk, mark size=3, mark options={solid}]
table {%
1 0.47
2 0.46
4 1.09
6 1.44
8 1.61
10 1.68
};
\addlegendentry{BMALA-HD}

\addplot [very thick, color1, mark=*, mark size=3, mark options={solid}]
table {%
1 0.688
2 0.828351986426516
4 1.25540025670444
6 1.47325406989732
8 1.53013687432891
10 1.52786986403473
};
\addlegendentry{Trellis BMA}
\addplot [very thick, color2, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
1 0.688
2 0.872521175852658
4 0.839721652989365
6 0.700750802875711
8 0.494310244489044
10 0.310077837004101
};
\addlegendentry{Multiply posteriors}

\addplot [very thick, red, mark=square*, mark size=3, mark options={solid}]
table {%
1 0.688
2 0.997606620185793
3 1.37682536480773
};
\addlegendentry{ Multi-trace}



\end{axis}

\end{tikzpicture}


==> Numerics/sim_10coded_HR.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, legend pos = north east},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Number of traces},
xmajorgrids,
xmin=0.5, xmax=10.5,
xminorgrids,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Normalized Hamming distance},
ymajorgrids,
ymin=0, ymax=0.3,
yminorgrids,
ytick style={color=black},
label style={font=\large},
]
\addplot [very thick, color0, mark=asterisk, mark size=3, mark options={solid}]
table {%
1 0.187538
2 0.19013
4 0.045354
6 0.008488
8 0.0024
10 0.0009
};
\addlegendentry{BMALA-MAP}
\addplot [very thick, color1, mark=*, mark size=3, mark options={solid}]
table {%
1 0.14826
2 0.071842
4 0.010588
6 0.00186
8 0.00015
10 0
};
\addlegendentry{Trellis BMA}
\addplot [very thick, color2, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
1 0.148046
2 0.079078
4 0.027168
6 0.013392
8 0.007642
10 0.005984
};
\addlegendentry{Multiply posteriors}
\end{axis}

\end{tikzpicture}


==> Numerics/sim_10coded_IR.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, legend pos = south east, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Number of traces},
xmajorgrids,
xmin=0.5, xmax=10.5,
xminorgrids,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Rate (bits/base)},
ymajorgrids,
ymin=0.4, ymax=2.05,
ytick={0.4,0.8,1.2,1.6,2.0},
yminorgrids,
ytick style={color=black},
label style={font=\large}
]
\addplot [very thick, color0, mark=asterisk, mark size=3, mark options={solid}]
table {%
1 1.10759604
2 1.09867739
4 1.60253694
6 1.73049614
8 1.75259655
10 1.75790698
};

\addlegendentry{BMALA-MAP}
\addplot [very thick, color1, mark=*, mark size=3, mark options={solid}]
table {%
1 1.24740314
2 1.56581543
4 1.75718551
6 1.80261226
8 1.81764501
10 1.81814968
};

\addlegendentry{Trellis BMA}
\addplot [very thick, color2, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
1 1.24782158
2 1.54512574
4 1.71736223
6 1.76495811
8 1.78821048
10 1.79249098
};

\addlegendentry{Multiply posteriors}
\end{axis}

\end{tikzpicture}


==> Numerics/sim_6coded_HR.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, legend pos = north east},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Number of traces},
xmajorgrids,
xmin=0.5, xmax=10.5,
xminorgrids,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Normalized Hamming distance},
ymajorgrids,
ymin=0, ymax=0.3,
yminorgrids,
ytick style={color=black},
label style={font=\large},
]
\addplot [very thick, color0, mark=asterisk, mark size=3, mark options={solid}]
table {%
1 0.237501923076923
2 0.241086538461538
4 0.0654423076923077
6 0.0144153846153846
8 0.00319230769230769
10 0.00106730769230769
};
\addlegendentry{BMALA-MAP}
\addplot [very thick, color1, mark=*, mark size=3, mark options={solid}]
table {%
1 0.194055769230769
2 0.113328846153846
4 0.0199923076923077
6 0.00377884615384615
8 0.00155961538461538
10 0.000432692307692308
};
\addlegendentry{Trellis BMA}
\addplot [very thick, color2, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
1 0.1938
2 0.123982692307692
4 0.0597807692307692
6 0.0371307692307692
8 0.0283461538461538
10 0.0216730769230769
};
\addlegendentry{Multiply posteriors}
\end{axis}

\end{tikzpicture}


==> Numerics/sim_6coded_IR.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, legend pos = south east, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Number of traces},
xmajorgrids,
xmin=0.5, xmax=10.5,
xminorgrids,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Rate (bits/base)},
ymajorgrids,
ymin=0.4, ymax=2.05,
ytick={0.4,0.8,1.2,1.6,2.0},
yminorgrids,
ytick style={color=black},
label style={font=\large}
]
\addplot [very thick, color0, mark=asterisk, mark size=3, mark options={solid}]
table {%
1 0.98510528
2 0.98227951
4 1.56840487
6 1.74357042
8 1.77568463
10 1.78474276
};

\addlegendentry{BMALA-MAP}
\addplot [very thick, color1, mark=*, mark size=3, mark options={solid}]
table {%
1 1.16436354
2 1.47817849
4 1.77917506
6 1.85007514
8  1.88175663
10 1.88028153
};
\addlegendentry{Trellis BMA}
\addplot [very thick, color2, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
1 1.16453284
2 1.45639005
4 1.66158762
6 1.73374722
8  1.76365396
10 1.78997713
};
\addlegendentry{Multiply posteriors}
\end{axis}

\end{tikzpicture}


==> Numerics/sim_uncoded.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
%legend style={at={(0.975,0.975)},fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
legend style={at={(0.975,0.52)},fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Number of traces},
xmajorgrids,
xmin=0.5, xmax=10.5,
xminorgrids,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Normalized Hamming distance},
ymajorgrids,
ymin=0, ymax=0.4,
yminorgrids,
ytick style={color=black},
label style={font=\large},
]
\addplot [very thick, color0, mark=asterisk, mark size=3, mark options={solid}]
table {%
1 0.371790303030303
2 0.374612121212121
4 0.120711515151515
6 0.0341454545454545
8 0.00573212121212121
10 0.000511515151515151
};
\addlegendentry{BMALA}

\addplot [very thick, color1, mark=*, mark size=3, mark options={solid}]
table {%
1 0.348210909090909
2 0.281673939393939
4 0.0459369696969697
6 0.0113151515151515
8 0.00202060606060606
10 0.000109090909090909
};
\addlegendentry{Trellis BMA}

\addplot [very thick, color2, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
1 0.34832
2 0.306355151515152
4 0.258711515151515
6 0.244413333333333
8 0.237950303030303
10 0.220568484848485
};
\addlegendentry{Multiply posteriors}


\addplot [very thick, red, mark=square*, mark size=3, mark options={solid}]
table {%
1 0.343409090909091
2 0.2654
3 0.0616
};
\addlegendentry{Multi-trace}

\end{axis}

\end{tikzpicture}


==> Numerics/sim_uncoded_IRs.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
%legend style={at={(0.8,0.35)},fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
legend style={at={(0.975,0.67)},fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Number of traces},
xmajorgrids,
xmin=0.5, xmax=10.5,
xminorgrids,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Rate (bits/base)},
ymajorgrids,
ymin=0.4, ymax=2.05,
ytick={0.4,0.8,1.2,1.6,2.0},
yminorgrids,
ytick style={color=black},
label style={font=\large}
]
\addplot [very thick, color0, mark=asterisk, mark size=3, mark options={solid}]
table {%
1 0.46
2 0.45
4 1.28
6 1.73
8 1.94
10 1.99
};
\addlegendentry{BMALA-HD}

\addplot [very thick, color1, mark=*, mark size=3, mark options={solid}]
table {%
1 0.813125011997673
2 1.08760787705579
4 1.66342784413178
6 1.88543389960336
8 1.97067348110138
10 1.99804050734255
};
\addlegendentry{Trellis BMA}
\addplot [very thick, color2, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
1 0.813180002860184
2 0.996991396075528
4 1.01833832852838
6 0.912893716423115
8 0.743878743982369
10 0.680531005066446
};
\addlegendentry{Multiply posteriors}

\addplot [very thick, red, mark=square*, mark size=3, mark options={solid}]
table {%
1 0.820842581802758
2 1.2122
3 1.76497
};
\addlegendentry{ Multi-trace}



\end{axis}

\end{tikzpicture}

